UMCR: Universal Medical Concept Recognition through Guideline Integration and Agentic Linking

Medical Concept Recognition is the task of extracting and grounding spans in medical text to entries in a standard ontology. Current methods are generally developed towards a single ontology and source text type (clinical notes, drug labels, etc.) The central challenge is therefore to build methods that adapt to any target ontology without requiring ontology-specific retraining. More recent approaches like REAL and AutoPCR make direct use of Large Language Models and can theoretically adapt to any ontology choice but suffer from a lack of generalization. We propose UMCR, a pipeline that allows extraction and linking to any target ontology using any source text variety, utilizing direct guideline integration and an agentic linking module. We evaluate our method on the recent MedPath benchmark, covering a wide variety of medical text types and vocabularies, and show that our method achieves strong performance across these tasks. This ability unlocks interoperability in the healthcare domain, allowing for extraction and alignment between different medical standards. Our method also reduces dependence on parametric LLM memory, thanks to improved interaction with the target ontology compared to other proposed approaches.

==> CR_ex.tex <==
\begin{tikzpicture}[
    font=\sffamily\LARGE,
    word/.style={
        text height=2ex,
        text depth=0.4ex
    },
    concept/.style={
        word,
        fill=yellow!35,
        draw=orange!70!black,
        rounded corners=1.5pt,
        inner xsep=3pt,
        inner ysep=0.8pt
    },
    umls/.style={
        draw=blue!60!black,
        fill=blue!8,
        rounded corners=2pt,
        inner xsep=5pt,
        inner ysep=4pt,
        font=\Large\ttfamily
    },
    arrow/.style={
        -{Latex[length=2.5mm]},
        thick,
        blue!60!black
    }
]

% First line
\node[word] (w1) {The};
\node[word, right=0.12em of w1] (w2) {patient};
\node[word, right=0.12em of w2] (w3) {is};
\node[word, right=0.12em of w3] (w4) {a};
\node[word, right=0.12em of w4] (w5) {35-year-old};
\node[word, right=0.12em of w5] (w6) {female};
\node[word, right=0.12em of w6] (w7) {who};

% Second line
\node[word, below=0.15em of w1.south west, anchor=north west] (w8) {presented};
\node[word, right=0.12em of w8] (w9) {with};
\node[concept, right=0.12em of w9] (c1) {severe headache};
\node[word, right=0.12em of c1] (w10) {and};
\node[concept, right=0.12em of w10] (c2) {fever.};

% UMLS identifiers
\node[umls, below=7mm of c1] (u1) {C0018681};
\node[umls, below=7mm of c2] (u2) {C0015967};

% Links
\draw[arrow] (c1.south) -- (u1.north);
\draw[arrow] (c2.south) -- (u2.north);

% Labels
\node[font=\large, below=1pt of u1] {UMLS};
\node[font=\large, below=1pt of u2] {UMLS};

\end{tikzpicture}


==> UMCR_pipeline.tex <==
% UMCR pipeline overview.
% Needs in the preamble:
%   \usepackage{tikz}  \usepackage{xcolor}
%   \usetikzlibrary{positioning, fit, calc, arrows.meta}

% Tiny icons for the Stage 0 outputs
\providecommand{\umcrgraphicon}{\tikz[baseline=-0.5ex, line width=0.5pt]{
    \draw (0,0) -- (0.25,0.18) -- (0.5,0);
    \draw (0.25,0.18) -- (0.25,-0.18);
    \fill (0,0) circle (1pt);     \fill (0.25,0.18) circle (1pt);
    \fill (0.5,0) circle (1pt);   \fill (0.25,-0.18) circle (1pt);}}
% 2D scatter plot: two axes and a few points
\providecommand{\umcrvecicon}{\tikz[baseline=-0.5ex, line width=0.5pt]{
    \draw (0,0.18) -- (0,-0.18) -- (0.5,-0.18);
    \fill (0.10,-0.07) circle (1pt); \fill (0.20,0.02)  circle (1pt);
    \fill (0.32,-0.05) circle (1pt); \fill (0.28,0.11)  circle (1pt);
    \fill (0.42,0.05)  circle (1pt);}}

\begingroup\sffamily
\begin{tikzpicture}[
    font=\small,
    >=Stealth,
    stage/.style={
        rectangle, rounded corners=4pt, draw, thick,
        minimum width=5.8cm, align=center, inner sep=3pt
    },
    chip/.style={
        rectangle, rounded corners=3pt, draw, thick,
        align=center, inner sep=3pt, font=\footnotesize
    },
    heading/.style={align=center, font=\footnotesize},
    container/.style={
        rectangle, rounded corners=12pt, draw=black, thick,
        dashed, inner sep=0.25cm
    },
    group/.style={
        rectangle, rounded corners=6pt, draw=black!60, thick,
        dashed, inner xsep=0.2cm, inner ysep=0.12cm
    },
    caption/.style={font=\small\bfseries, inner sep=0pt},
    flow/.style={-{Stealth[length=2.5mm]}, black, thick},
    feed/.style={-{Stealth[length=2.5mm]}, black!60, thick},
    link/.style={black, thick}
]

%% ============ LEFT: offline preparation ============

\node[heading] (ontology) at (0,0) {Ontology};

\node[stage, below=0.25cm of ontology,
    draw=black!60, fill=black!6] (stage0)
    {Stage 0: \textbf{Ontology profiling}};

% Stage 0 outputs, grouped because both feed Stage 3
\node[chip, anchor=north west, draw=black!60, fill=white]
    (graphtools) at ([shift={(0.2cm,-0.42cm)}]stage0.south west)
    {\umcrgraphicon \\[3pt] Graph tools};
\node[chip, anchor=north east, draw=black!60, fill=white]
    (embeds) at ([shift={(-0.2cm,-0.42cm)}]stage0.south east)
    {\umcrvecicon \\[3pt] Concept Embeddings};
\node[group, fit=(graphtools)(embeds)] (outpair) {};

\node[heading, below=0.3cm of outpair] (guideline)
    {Raw Guidelines};

\node[stage, below=0.25cm of guideline,
    draw=black!60, fill=black!6] (stage1)
    {Stage 1: \textbf{Guideline compilation}};

\node[chip, below=0.25cm of stage1, minimum width=5.8cm,
    draw=black!60, fill=white]
    (brief) {Compiled Guidelines (JSON)};

\draw[flow] (ontology.south)  -- (stage0.north);
\draw[flow] (stage0.south)    -- (outpair.north);
\draw[flow] (guideline.south) -- (stage1.north);
\draw[flow] (stage1.south)    -- (brief.north);

\node[container, fit=(ontology)(stage0)(outpair)(guideline)(stage1)(brief)] (offlinebox) {};

%% ============ RIGHT: per-document inference ============
% Shifted down by the container's inner sep so both dashed boxes share a top edge.

\node[stage, anchor=north west,
    draw=black!60, fill=black!3]
    (document) at ([shift={(1.4cm,-0.25cm)}]offlinebox.north east)
    {\textbf{Input} \\
    {\footnotesize $\ldots$ with
    severe headache and fever.}};

\node[stage, below=0.22cm of document,
    draw=blue!30!black!45, fill=blue!4] (stage2)
    {Stage 2: \textbf{Mention detection} \\
    {\footnotesize ``severe headache'', ``fever''}};

\node[stage, below=0.22cm of stage2,
    draw=green!30!black!45, fill=green!5] (stage3)
    {Stage 3: \textbf{Agentic linking} \\
    \footnotesize search ``headache'' $\to$ C0018681 (0.93) \\
    \footnotesize get\_children $\to$ C0017693 ...};

\node[chip, right=0.4cm of stage3,
    draw=black!60, fill=white, align=left] (toollist)
    {search\\
    get\_concept\\
    get\_parents\\
    get\_children\\
    get\_siblings\\
    adjust\_span\\
    commit\\
    unlink};

\node[stage, below=0.22cm of stage3,
    draw=purple!30!black!45, fill=purple!4] (stage4)
    {Stage 4: \textbf{Filtering} \\
    {\footnotesize ("headache", C0018681) = \texttt{KEEP} ...}};

\node[stage, below=0.22cm of stage4,
    draw=black!60, fill=black!3] (output)
    {\textbf{Output} (mention--concept pairs) \\
    {\footnotesize "headache" $\to$ C0018681} ...};

\node[container, fit=(document)(stage2)(stage3)(stage4)(output)(toollist)] (perdocbox) {};

%% ============ CAPTIONS (aligned on a common baseline) ============

\path let \p1=(offlinebox.south), \p2=(perdocbox.south)
    in coordinate (capY) at (0,{min(\y1,\y2)});
\node[caption, anchor=north] at ($(offlinebox.south |- capY)-(0,0.05cm)$)
    {Offline (once per dataset)};
\node[caption, anchor=north] at ($(perdocbox.south |- capY)-(0,0.05cm)$)
    {Per document};

%% ============ IN-COLUMN FLOWS ============

\draw[flow] (document.south) -- (stage2.north);
\draw[flow] (stage2.south)   -- (stage3.north);
\draw[flow] (stage3.south)   -- (stage4.north);
\draw[flow] (stage4.south)   -- (output.north);
\draw[link] (stage3.east)    -- (toollist.west);   % plain line, no arrowhead

%% ============ CROSS-CONNECTIONS ============
% Two separate vertical buses in the gap between the dashed boxes.
% Only the final segment of each path carries an arrowhead.

\path let \p1=(offlinebox.east), \p2=(perdocbox.west)
    in coordinate (gapx) at ({(\x1+\x2)/2},0);
\coordinate (guideBus) at ($(gapx)-(0.25cm,0)$);
\coordinate (toolBus)  at ($(gapx)+(0.25cm,0)$);

% compiled guidelines -> stages 2, 3, 4
\draw[feed] (brief.east) -- (guideBus |- brief.east) |- (stage2.west);
\draw[feed] (brief.east) -- (guideBus |- brief.east) |- ([yshift=3mm]stage3.west);
\draw[feed] (brief.east) -- (guideBus |- brief.east) |- (stage4.west);

% grouped Stage 0 outputs (graph tools + embeddings) -> stage 3
\draw[feed] (outpair.east) -- (toolBus |- outpair.east) |- ([yshift=-3mm]stage3.west);

\end{tikzpicture}
\endgroup

==> guideline_bare.tex <==
% Bare guideline: exactly the two lines below, no compiled brief.
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=8pt, text width=0.94\textwidth, align=left,
        font=\sffamily\small
    }
]
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}

\node[card] {
{\centering\sffamily\Large\bfseries Bare guideline\\[6pt]}
{\ttfamily\small
Stage 2 --- Mention extraction (high recall). \\
Find every explicit mention for the target entities \\
\# Target entity : \ph{[placeholder]}
}};
\end{tikzpicture}


==> guideline_compilation.tex <==
% Guideline compilation, conceptual view: source guideline to compiled JSON.
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=10pt, text width=0.36\textwidth, align=center,
        font=\sffamily\Large
    }
]
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}

\node[card] (src) {Source guideline \\[2pt] {\small (paper sentences, paper section, or PDF manual)}};
\node[card, right=1.2cm of src] (out) {\texttt{Compiled Guideline} \\[2pt] {\small (JSON format)}};
\draw[-{Stealth[length=3mm]}, black, ultra thick] (src) --
    node[midway, above=2pt, font=\sffamily\small] {Stage 0} (out);
\end{tikzpicture}


==> guideline_json.tex <==
% Compiled GuidelineBrief JSON format. Placeholders only;
% no dataset content.
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=8pt, text width=0.94\textwidth, align=left,
        font=\sffamily\small
    }
]
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}

\node[card] {
{\centering\sffamily\Large\bfseries Compiled \texttt{GuidelineBrief} JSON format\\[6pt]}
{\ttfamily\small
\{ \\
\ \ "schema\_version": "2.0.0", \\
\ \ "dataset\_id": \ph{DATASET ID}, \\
\ \ "dataset\_name": \ph{DATASET NAME}, \\
\ \ "task\_summary": \ph{TASK SUMMARY (1--3 SENTENCES)}, \\
\ \ "entities": [ \{ "entity\_id": \ph{ID}, "name": \ph{NAME}, \\
\ \ \ \ "definition": \ph{DEFINITION} \} ], \\
\ \ "ontology": \ph{ONTOLOGY SCOPE / SUBSET CONSTRAINTS}, \\
\ \ "include": [ \ph{INCLUDE BULLETS} ], \\
\ \ "exclude": [ \ph{EXCLUDE BULLETS} ], \\
\ \ "spans": \ph{SPAN POLICY}, \\
\ \ "linking": \ph{LINKING POLICY}, \\
\ \ "notes": [ \ph{NOTES} ], \\
\ \ "rules": [ \{ "id": \ph{RULE ID}, "stage": \ph{STAGE}, \\
\ \ \ \ "target": \ph{SPAN / CUI / BOTH}, "text": \ph{RULE TEXT} \} ] \\
\}
}};
\end{tikzpicture}


==> guidelines_examples.tex <==
% ---------------------------------------------------------------
% Screenshot files (edit here if your filenames differ)
% ---------------------------------------------------------------
\newcommand{\shotMedM}{shot-medm.png}
\newcommand{\shotMantra}{shot-mantra.png}
\newcommand{\shotSC}{shot-sc.png}
 
% ---------------------------------------------------------------
% Helpers
% ---------------------------------------------------------------
\newcommand{\shotH}{0.22\textheight}   % max screenshot height
\newcommand{\shotW}{0.90\textwidth}    % max screenshot width
 
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}
 
% Placeholder box (shown when the PNG is missing)
\newcommand{\shotbox}[1]{%
  \fbox{\parbox[c][\shotH][c]{\shotW}{\centering\sffamily\small #1}}%
}
 
% Screenshot slot: always horizontally centered in the card.
% #1 = file name, #2 = placeholder text
\newcommand{\shotslot}[2]{%
  \par\noindent\makebox[\linewidth][c]{%
    \IfFileExists{#1}{%
      \includegraphics[width=\shotW,height=\shotH,keepaspectratio]{#1}%
    }{\shotbox{#2}}%
  }\par
}
 
\centering
 
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=8pt, text width=0.94\textwidth, align=left,
        font=\sffamily\small
    }
]
 
\node[card] (g-small) {
  {\centering\sffamily\Large\bfseries Single sentence (MedMentions)\par}
  \vspace{6pt}
  \shotslot{\shotMedM}{%
    \ph{SCREENSHOT: NCBI guidelines web page} \\[2pt]
    \ph{(``Annotating Concept Mentions'' section)}}
};
 
\node[card, below=0.4cm of g-small] (g-medium) {
  {\centering\sffamily\Large\bfseries Paper section (Mantra GSC)\par}
  \vspace{6pt}
  \shotslot{\shotMantra}{%
    \ph{SCREENSHOT: Mantra paper} \\[2pt]
    \ph{(terminology / guidelines section)}}
};
 
\node[card, below=0.4cm of g-medium] (g-full) {
  {\centering\sffamily\Large\bfseries PDF manual (ShAReCLEF)\par}
  \vspace{6pt}
  \shotslot{\shotSC}{%
    \ph{SCREENSHOT: ShAReCLEF PDF manual} \\[2pt]
    \ph{(span-rules page)}}
};
 
\end{tikzpicture}

==> prompts_stage2.tex <==
% Stage 2 mention-extraction prompt (brief arm), schematic view.
% Fixed template text is verbatim; dataset-specific content (from the
% compiled GuidelineBrief and the input document) is shown as placeholders.
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=8pt, text width=0.94\textwidth, align=left,
        font=\sffamily\small
    }
]
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}

\node[card] {
{\centering\sffamily\Large\bfseries Stage 2 --- Mention extraction\\[6pt]}
{\ttfamily\small
\# Guideline context  \\[4pt]
Stage 2 --- Mention extraction (high recall). \\
Find every explicit mention for the target entities, including \\
repeats, short forms, abbreviations as they appear in TEXT, \\
and signs/symptoms/abnormalities when they match the entity \\
definition. Return the \textbf{verbatim surface string(s)} copied \\
from the TEXT block (character offsets are computed later --- \\
do not invent numeric offsets). Prefer short precise surfaces \\
over long sentences. Prefer one contiguous surface per mention; \\
for true discontinuous mentions return an ordered list of \\
fragment strings. Do \textbf{not} assign concept IDs yet. Do \\
\textbf{not} drop mentions just because they might later fail \\
an exclusion or inventory rule --- later stages handle that. \\[4pt]
\#\#\# Guideline \\
\ph{COMPILED GUIDELINE} \\[4pt]
Focus entity: \ph{ENTITY\_ID} \\[4pt]
TEXT: \\
\ph{FULL DOCUMENT TEXT} \\[4pt]
Return a single JSON object: \\
\{ "mentions": [ \{ "text": "...", "confidence": 0.0 \} ] \} \\
Copy \texttt{text} EXACTLY as it appears in TEXT --- same casing, \\
spelling, whitespace, punctuation. No paraphrase, no offsets. \\
Discontinuous mention: \texttt{text} is a JSON list of fragments. \\
Annotate every occurrence. No concept IDs. If none: \\
\{ "mentions": [] \}.
}};
\end{tikzpicture}


==> prompts_stage3.tex <==
% Stage 3 agentic-linking prompt (brief arm), schematic view.
% Fixed template text is verbatim; dataset-specific content (from the
% compiled GuidelineBrief and the input document) is shown as placeholders.
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=8pt, text width=0.94\textwidth, align=left,
        font=\sffamily\small
    }
]
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}

\node[card] {
{\centering\sffamily\Large\bfseries Stage 3 --- Agentic linking\\[6pt]}
{\ttfamily\small
\# Guideline context \\[4pt]
Stage 3 --- Concept linking (specificity-seeking). \\
For the focus mention, use ontology tools to search and \\
inspect parents/children/siblings, then commit the most \\
specific eligible concept ID supported by the mention and \\
document context (or unlink). You may slightly adjust the \\
mention surface if the span boundary is wrong, without \\
inventing a new mention. Prefer a single ID unless the \\
brief says otherwise. \\[4pt]
\#\#\# Guideline \\
\ph{COMPILED GUIDELINE} \\[4pt]
Focus mention: \ph{MENTION SURFACE} \\
TEXT: \\
\ph{FULL DOCUMENT TEXT} \\
Sibling mentions: \ph{OTHER MENTIONS IN DOC} \\[4pt]
Respond with a single JSON object, ONE action per turn: \\[2pt]
search --- ranked candidate CUIs (names + scores) \\
\ \ \{"action": "search", "query": "...", "k": 10\} \\
get\_concept --- name, definition, synonyms, types \\
\ \ \{"action": "get\_concept", "id": "..."\} \\
get\_parents --- broader / less-specific concepts \\
get\_children --- narrower / more-specific concepts \\
get\_siblings --- same-level alternatives \\
adjust\_span --- refine boundaries (expand/shrink only): \\
\ \ \{"action": "adjust\_span", "text": "..."\} \\
Terminal: \{"action": "commit", "cui": "..."\} or \\
\ \ \{"action": "unlink", "reason": "..."\} \\
Before commit, explore the graph around the current \\
favorite concept; switch to a better-supported parent or \\
child and repeat. Commit only when no other concept is \\
more adequate. Max 8 steps; exhausted loops unlink.
}};
\end{tikzpicture}

% Graph-exploration prompt variants (agentic ablation). Only the
% differing sentences are shown; the rest of the prompt is identical.
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=8pt, text width=0.94\textwidth, align=left,
        font=\sffamily\small
    }
]
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}

\node[card] {
{\centering\sffamily\Large\bfseries Stage 3 --- Graph-exploration variants\\[6pt]}
{\ttfamily\small
\textbf{Optional.} Goal sentence reads ``... use ontology tools \\
to search and \textbf{optionally} inspect parents/children/ \\
siblings ...''. No graph-exploration instruction. \\[4pt]
\textbf{Encouraged.} Goal sentence reads ``... use ontology \\
tools to search and inspect parents/children/siblings ...''. \\
No graph-exploration instruction. \\[4pt]
\textbf{Mandatory (default).} Encouraged goal sentence, plus: \\
``Before commit, explore the graph around the current \\
favorite concept. If a child or parent is better supported \\
by the mention and local context, switch to it and repeat. \\
Commit only when no other concept is more adequate.''
}};
\end{tikzpicture}


==> prompts_stage4.tex <==
% Stage 4 guideline-filter prompt (brief arm), schematic view.
% Fixed template text is verbatim; dataset-specific content (from the
% compiled GuidelineBrief and the pipeline output) is shown as placeholders.
\begin{tikzpicture}[
    card/.style={
        rectangle, rounded corners=8pt, draw=black, very thick,
        inner sep=8pt, text width=0.94\textwidth, align=left,
        font=\sffamily\small
    }
]
\providecommand{\ph}[1]{\colorbox{black!12}{#1}}

\node[card] {
{\centering\sffamily\Large\bfseries Stage 4 --- Guideline filter \\[6pt]}
{\ttfamily\small
\# Guideline context \\[4pt]
Stage 4 --- Guideline conformance filter. \\
Given mention--concept pairs and the guideline, decide keep / \\
unlink / drop for soft exclusion and edge-case rules. Every \\
rejection must cite a stable rule\_id and a short reason. \\
Hard inventory filters may already have been applied. \\[4pt]
\#\#\# Guideline \\
\ph{COMPILED GUIDELINE} \\[4pt]
Pairs: \\
\ph{MENTION--CUI PAIRS FOR THIS DOCUMENT} \\[4pt]
Return a single JSON object: \\
\{ "decisions": [ \{ "mention\_id": "...", \\
\ \ "action": "keep" / "unlink" / "drop", \\
\ \ "rule\_id": "...", "reason": "..." \} ] \} \\
Decide EVERY listed mention exactly once. Prefer unlink \\
when the span may stay but the CUI is invalid; drop when \\
the mention should not be annotated at all. rule\_id MUST \\
be one of the Enforceable rules --- never invent one. \\
Reason $\le$12 words, no commentary outside JSON. If unsure \\
and the pair looks guideline-legal, keep.
}};
\end{tikzpicture}

